Weight Decay may matter more than muP for Learning Rate Transfer in Practice

Transferring the optimal learning rate from small to large neural networks can enable efficient training at scales where hyperparameter tuning is otherwise prohibitively expensive. To this end, the Maximal Update Parameterization (muP) proposes a learning rate scaling designed to keep the update dynamics of internal representations stable across different model widths. However, the scaling rules of muP rely on strong assumptions, particularly about the geometric alignment of a layer's inputs with both its weights and gradient updates. In this large-scale empirical investigation, we show that these assumptions hold only briefly at the start of training in the practical setups where learning rate transfer is most valuable, such as LLM training. For the remainder of training it is weight decay rather than muP that correctly stabilizes the update dynamics of internal representations across widths, facilitating learning rate transfer. This suggests muP's scaling primarily acts as a form of implicit learning rate warmup, allowing us to largely replace it with modified warmup schedules. Together these findings fundamentally challenge prevailing beliefs about learning rate transfer and can explain empirical observations such as why muP requires the independent weight decay variant for good transfer.

==> figures/llama_block_diagram.tex <==


\begin{tikzpicture}[
    node distance=1.5cm and 1cm,
    font=\sffamily\small,
    >={Latex[width=2mm,length=2mm]},
    line width=0.8pt,
    block/.style={draw, rectangle, rounded corners, minimum height=2.5em, minimum width=3em, fill=white, align=center},
    norm/.style={draw, rectangle, rounded corners, fill=orange!10, draw=orange!80!black, minimum height=1.8em, inner sep=4pt, font=\sffamily\footnotesize},
    gain/.style={draw, rectangle, fill=purple!10, draw=purple!80!black, minimum height=1.8em, minimum width=1.8em},
    matrix/.style={draw, rectangle, fill=blue!10, draw=blue!60!black, minimum height=2em, minimum width=2.5em, font=\bfseries},
    op/.style={draw, circle, inner sep=0pt, minimum size=1.5em, fill=gray!10},
    dot/.style={circle, fill=black, minimum size=4pt, inner sep=0pt},
    activation/.style={draw, rectangle, rounded corners, fill=green!10, draw=green!60!black, minimum height=2.5em, minimum width=3em, font=\sffamily\small, align=center},
    container/.style={draw=gray!40, dashed, fill=gray!5, rounded corners}
]

    \node (input) {$\mathbf{x}_{in}$};
    
    \node[dot, right=1.0cm of input] (split_in) {};
    
    \node[op, right=9.5cm of split_in] (add1) {$+$};
    
    \node[norm, below=1.5cm of split_in] (ln1) {RMSNorm};
    
    \node[gain, right=0.5cm of ln1] (gamma1) {$\gamma_{\text{attn}}$};
    
    \node[dot, right=0.5cm of gamma1] (split_attn) {};

    \draw (input) -- (split_in);
    \draw[->] (split_in) -- (add1); %
    
    \draw[->] (split_in) -| (ln1.north);
    
    \draw[->] (ln1) -- (gamma1);
    \draw (gamma1) -- (split_attn);

    
    \node[matrix, right=0.5cm of split_attn] (wk) {$W_K$};
    \node[matrix, above=0.3cm of wk] (wq) {$W_Q$};
    \node[matrix, below=0.3cm of wk] (wv) {$W_V$};
    
    \node[block, right=0.5cm of wq, fill=yellow!10, font=\tiny] (rope_q) {RoPE};
    \node[block, right=0.5cm of wk, fill=yellow!10, font=\tiny] (rope_k) {RoPE};
    
    \node[block, right=0.5cm of rope_k, fill=cyan!10, draw=cyan!60!black, align=center] (attn) {Attention\\(SDPA)};
    
    \node[matrix, right=0.5cm of attn] (wo) {$W_O$};
    
    \draw[->] (split_attn) |- (wq.west);
    \draw[->] (split_attn) -- (wk.west);
    \draw[->] (split_attn) |- (wv.west);
    
    \draw[->] (wq) -- (rope_q);
    \draw[->] (wk) -- (rope_k);
    
    \draw[->] (rope_q) -| (attn.north); %
    \draw[->] (rope_k) -- (attn.west);  %
    \draw[->] (wv) -| (attn.south);     %
    
    \draw[->] (attn) -- (wo);
    
    \draw[->] (wo.east) -| (add1.south);

    
    \node[dot, right=1.0cm of add1] (split_resid) {};
    \draw (add1) -- (split_resid);

    \node[op, right=8.7cm of split_resid] (add2) {$+$};
    
    \node[norm, below=1.5cm of split_resid] (ln2) {RMSNorm};
    
    \node[gain, right=0.5cm of ln2] (gamma2) {$\gamma_{\text{MLP}}$};
    
    \node[dot, right=0.5cm of gamma2] (split_mlp) {};
    
    \draw[->] (split_resid) -- (add2); %
    
    \draw[->] (split_resid) -| (ln2.north);
    
    \draw[->] (ln2) -- (gamma2);
    \draw (gamma2) -- (split_mlp);
    
    \node[matrix, right=0.5cm of split_mlp, yshift=0.8cm] (w1) {$W_1$};
    \node[matrix, right=0.5cm of split_mlp, yshift=-0.8cm] (w3) {$W_3$};
    
    \node[activation, right=0.5cm of w1] (silu) {SiLU};
    
    \node[op, right=0.5cm of silu, yshift=-0.8cm] (mult) {$\times$};
    
    \node[matrix, right=0.5cm of mult] (w2) {$W_2$};
    
    \draw[->] (split_mlp) |- (w1.west);
    \draw[->] (split_mlp) |- (w3.west);
    
    \draw[->] (w1) -- (silu);
    \draw[->] (silu) -| (mult.north);
    \draw[->] (w3) -| (mult.south);
    
    \draw[->] (mult) -- (w2);
    
    \draw[->] (w2.east) -| (add2.south);
    
    \node[right=0.8cm of add2] (output) {$\mathbf{h}$};
    \draw[->] (add2) -- (output);

    \begin{scope}[on background layer]
        \coordinate (y_top) at ($(w1.north) + (0, 0.4cm)$);
        \coordinate (y_bot) at ($(w3.south) - (0, 0.4cm)$);
        
        \coordinate (attn_left) at ($(ln1.west) - (0.3cm, 0)$);
        \coordinate (attn_right) at ($(wo.east) + (0.3cm, 0)$);
        
        \draw[container] (attn_left |- y_top) rectangle (attn_right |- y_bot);
        
        \node[gray, anchor=north, font=\bfseries, yshift=-2pt] at ($(attn_left |- y_bot)!0.5!(attn_right |- y_bot)$) {Attention Block};

        \coordinate (mlp_left) at ($(ln2.west) - (0.3cm, 0)$);
        \coordinate (mlp_right) at ($(w2.east) + (0.3cm, 0)$);
        
        \draw[container] (mlp_left |- y_top) rectangle (mlp_right |- y_bot);
        
        \node[gray, anchor=north, font=\bfseries, yshift=-2pt] at ($(mlp_left |- y_bot)!0.5!(mlp_right |- y_bot)$) {FF MLP Block (SwiGLU)};
    \end{scope}

\end{tikzpicture}


==> figures/rescaling_transformations.tex <==
\begin{tikzpicture}[
    node distance=0.45cm and 0.45cm, 
    op/.style={draw, rectangle, minimum height=0.9cm, minimum width=1.0cm, thick},
    data/.style={},
    arrow/.style={-Stealth, thick},
    comment/.style={text width=4cm, align=center}
]

\begin{scope}[local bounding box=panel_a]
    \node[data] (x_a) {$\vx$};
    \node[op, right=of x_a] (W_a) {$\kappa \mW$};
    \node[op, right=of W_a] (N_a) {LayerNorm};
    \node[data, right=of N_a] (y_a) {$\vy$};

    \draw[arrow] (x_a) -- (W_a);
    \draw[arrow] (W_a) -- (N_a);
    \draw[arrow] (N_a) -- (y_a);
    
    \node[above=0.4cm of x_a.north west, anchor=south west] {\textbf{(a) Normalization Layers}};
\end{scope}


\begin{scope}[xshift=5.75cm, local bounding box=panel_b]
    \node[data] (x_b) {$\vx$};
    \node[op, right=of x_b] (W_b) {$\kappa \mW$};
    \node[op, right=of W_b] (g_b) {$\gamma/\kappa$};
    \node[data, right=of g_b] (y_b) {$\vy$};

    \draw[arrow] (x_b) -- (W_b);
    \draw[arrow] (W_b) -- (g_b);
    \draw[arrow] (g_b) -- (y_b);

    \node[above=0.4cm of x_b.north west, anchor=south west] {\textbf{(b) Counteracting Gain}};
\end{scope}


\begin{scope}[xshift=10.5cm, local bounding box=panel_c]
    \node[data] (x_c) {$\vx$};
    \node[op, right=of x_c] (W1_c) {$\kappa \mW_1$};
    \node[op, right=of W1_c] (R_c) {ReLU};
    \node[op, right=of R_c] (W2_c) {$\mW_2/\kappa$};
    \node[data, right=of W2_c] (y_c) {$\vy$};

    \draw[arrow] (x_c) -- (W1_c);
    \draw[arrow] (W1_c) -- (R_c);
    \draw[arrow] (R_c) -- (W2_c);
    \draw[arrow] (W2_c) -- (y_c);
    
    \node[above=0.4cm of x_c.north west, anchor=south west] {\textbf{(c) Homogeneous Activation}};
\end{scope}

\end{tikzpicture}
